ODAQ: Open Dataset of Audio Quality

Research into the prediction and analysis of perceived audio quality is hampered by the scarcity of openly available datasets of audio signals accompanied by corresponding subjective quality scores. To address this problem, we present the Open Dataset of Audio Quality (ODAQ), a new dataset containing the results of a MUSHRA listening test conducted with expert listeners from 2 international laboratories. ODAQ contains 240 audio samples and corresponding quality scores. Each audio sample is rated by 26 listeners. The audio samples are stereo audio signals sampled at 44.1 or 48 kHz and are processed by a total of 6 method classes, each operating at different quality levels. The processing method classes are designed to generate quality degradations possibly encountered during audio coding and source separation, and the quality levels for each method class span the entire quality range. The diversity of the processing methods, the large span of quality levels, the high sampling frequency, and the pool of international listeners make ODAQ particularly suited for further research into subjective and objective audio quality. The dataset is released with permissive licenses, and the software used to conduct the listening test is also made publicly available.

==> fig3.tex <==

\begin{tikzpicture} % ---> adds extra legend to an existing figure. Scale controls the scale of the added legend. 
\node[inner sep=-1mm] (fig) at (0,0) {\includegraphics[width=1\linewidth]{Labs_Q_levels_26listeners_v2}};
\node[scale=3*\scale, rectangle, draw=black, inner sep=0.7mm] at (-2.9, 2) (label1) { \pgfuseplotmark{+} };
		\node[scale=1.3*\scale] at (label1) { \pgfuseplotmark{*} };
		\node[right =0.04*\scale of label1, scale=\scale] (leg1) {LP};
		
		\node[right  = \scale*0.5 of  leg1, scale=2*\scale, rectangle, draw=black, inner sep=0.7mm] (label2) { \pgfuseplotmark{+} };
		\node[ scale=2*\scale] at (label2) { \pgfuseplotmark{x} };
		\node[right =\scale*0.04 of label2, scale=\scale] (leg2) {TM};
		
		\node[right = \scale*0.5  of leg2, scale=2*\scale, rectangle, draw=black, inner sep=0.7mm] (label3) { \pgfuseplotmark{+} };
		\node[scale=2*\scale] at (label3) { \pgfuseplotmark{+} };
		\node[right =0.04*\scale of label3, scale=\scale] (leg3) {UN};
		
		\node[right = \scale*0.5  of  leg3, scale=2*\scale, rectangle, draw=black, inner sep=0.7mm] (label4) { \pgfuseplotmark{+} };
		\node[scale=1.3*\scale, rotate=-180] at (label4) { \pgfuseplotmark{triangle*} };
		\node[right =\scale * 0.04 of label4, scale=\scale] (leg4) {SH};
		
		\node[right = \scale*0.5  of leg4, scale=2*\scale, rectangle, draw=black, inner sep=0.7mm] (label5) { \pgfuseplotmark{+} };
		\node[scale=1.3*\scale, rotate=-180] at (label5) { \pgfuseplotmark{square*} };
		\node[right =\scale*0.04 of label5, scale=\scale] (leg5) {PE};
		
		\node[right = \scale*0.5  of leg5, scale=2*\scale, rectangle, draw=black, inner sep=0.7mm] (label6) { \pgfuseplotmark{+} };
		\node[rotate=-180, scale=\scale*0.9] at (label6) { \pgfuseplotmark{*} };
		\node[right =0.04*\scale of label6, scale=\scale] (leg6) {DE};
		
		\draw[draw=black, opacity = 0.2, line width = 0.3mm] ($(label1) + (-0.2, -0.2)$) rectangle ($(leg6) + (0.2, 0.2)$) ;  
		
\end{tikzpicture}
